Learning Software Bug Reports: A Systematic Literature Review

The recent advancement of artificial intelligence, especially machine learning (ML), has significantly impacted software engineering research, including bug report analysis. ML aims to automate the understanding, extraction, and correlation of information from bug reports. Despite its growing importance, there has been no comprehensive review in this area. In this paper, we present a systematic literature review covering 1,825 papers, selecting 204 for detailed analysis. We derive seven key findings: 1) Extensive use of CNN, LSTM, and $k$NN for bug report analysis, with advanced models like BERT underutilized due to their complexity. 2) Word2Vec and TF-IDF are popular for feature representation, with a rise in deep learning approaches. 3) Stop word removal is the most common preprocessing, with structural methods rising after 2020. 4) Eclipse and Mozilla are the most frequently evaluated software projects. 5) Bug categorization is the most common task, followed by bug localization and severity prediction. 6) There is increasing attention on specific bugs like non-functional and performance bugs. 7) Common evaluation metrics are F1-score, Recall, Precision, and Accuracy, with $k$-fold cross-validation preferred for model evaluation. 8) Many studies lack robust statistical tests. We also identify six promising future research directions to provide useful insights for practitioners.

==> tab/cumulative.tex <==
% \documentclass[border=0.2cm]{standalone}

% % Bar chart drawing library
% \usepackage{pgfplots}

% \pgfplotsset{
%     /pgf/number format/.cd,
%     1000 sep={}
% }

% \begin{document}

% \begin{tikzpicture}

% \begin{axis} [
%     ybar,
%     width=15cm,
%     bar width = 20pt,
%     nodes near coords, 

% ]
% \addplot [fill=cyan!50,draw=black] coordinates {
%     (2014,9) 
%     (2015,15) 
%     (2016,19) 
%     (2017,19)
%     (2018,14) 
%     (2019,18) 
%     (2020,23) 
%     (2021,30)
%     (2022,35) 
%     (2023,30) 
% };
% \end{axis}

% \end{tikzpicture}

% \end{document}

\documentclass[border=0.2cm]{standalone}

% Bar chart drawing library
\usepackage{pgfplots}

% 设置以便数字格式化没有逗号
\pgfplotsset{
    /pgf/number format/.cd,
    1000 sep={}
}

\begin{document}

\begin{tikzpicture}

\begin{axis} [
    ybar,
    width=15cm, 
    nodes near coords, 
    bar width=20pt, 
]
\addplot [fill=cyan!50,draw=black] coordinates {
    % (2014,9) 
    % (2015,15) 
    % (2016,19) 
    % (2017,19)
    % (2018,14) 
    % (2019,18) 
    % (2020,23) 
    % (2021,30)
    % (2022,35) 
    % (2023,30)
    (2014,9) 
    (2015,24) 
    (2016,43) 
    (2017,62)
    (2018,76) 
    (2019,104) 
    (2020,127) 
    (2021,157)
    (2022,192) 
    (2023,222) 
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/RQ1-1-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

% 1
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.94,1)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=red!50,draw=black] coordinates {(42,CNN)[42 Convolutional Neural Network](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[] (0,BERT\&BERT-like model)[]};
\end{axis}

% 2
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=red!50,draw=black] coordinates {(0,CNN)[](38,LSTM)[38 Long Short-Term Memory](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[] (0,BERT\&BERT-like model)[]};
\end{axis}

% 3
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.89,0.87)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=orange!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](32,$k$NN)[32 $k$ Nearest Neighbors] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[] (0,BERT\&BERT-like model)[]};
\end{axis}

% 4
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.89,0.74)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=yellow!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[](29,SVM)[29 Support Vector Machine](0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[] (0,BERT\&BERT-like model)[]};
\end{axis}

% 5
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.61)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=lime!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[](28,NB)[28 Naive Bayes](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[] (0,BERT\&BERT-like model)[]};
\end{axis}

% 6
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.48)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](22,Random forests)[22 Random Forests](0,Decision tree)[] (0,MLP)[] (0,NBM)[] (0,BERT\&BERT-like model)[]};
\end{axis}

% 7
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.35)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=teal!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](19,Decision tree)[19 Decision Tree](0,MLP)[] (0,NBM)[] (0,BERT\&BERT-like model)[]};
\end{axis}

% 8
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.87,0.14)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=violet!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[](16,MLP)[16 Multilayer Perceptron](0,NBM)[] (0,BERT\&BERT-like model)[]};
\end{axis}

% 9
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=lime!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[](12,NBM)[12 Naive Bayes Multinomial](0,BERT\&BERT-like model)[]};
\end{axis}

% 10
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
\addplot [fill=red!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[](11,BERT\&BERT-like model)[11 BERT\&BERT-like model]};
\end{axis}

% 10
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.88,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={BERT\&BERT-like model,NBM,MLP,Decision tree,Random forests,NB,SVM,$k$NN,LSTM,CNN},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
\addplot [fill=red!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[](0,BERT\&BERT-like model)[]};
\addplot [fill=orange!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[](0,BERT\&BERT-like model)[]};
\addplot [fill=yellow!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[](0,BERT\&BERT-like model)[]};
\addplot [fill=lime!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[](0,BERT\&BERT-like model)[]};
\addplot [fill=cyan!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[](0,BERT\&BERT-like model)[]};
\addplot [fill=teal!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[](0,BERT\&BERT-like model)[]};
\addplot [fill=violet!50,draw=black] coordinates {(0,CNN)[](0,LSTM)[](0,$k$NN)[] (0,SVM)[] (0,NB)[](0,Random forests)[](0,Decision tree)[] (0,MLP)[] (0,NBM)[](0,BERT\&BERT-like model)[]};
\legend{DL-based, Example-based, SVM-based, Probabilistic, Ensembling, DT-based, MLP-based}
\end{axis}

\end{tikzpicture}
\end{document}

==> tikz/RQ1-1-2.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-40,
        explode=0.1,
        color={black!10,black!30},
        ]
        {24/DL-based,
        76/Non DL-based
        }
    \end{tikzpicture}
\end{document}

==> tikz/RQ1-2-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(0.91,0.29)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=orange!50,draw=black] coordinates {(43,Word2Vec)[43 Word2Vec](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](0,GloVe)[](0,TF)[](0,BERT’s Word represenntation)[](0,ChiSquare)[](0,fastText)[](5,Emotion score)[]};
\end{axis}


\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(0.89,0.15)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,Word2Vec)[](39,TF-IDF)[39 TF-IDF] (16,LDA)[] (12,BM25F)[](9,GloVe)[](9,TF)[](8,BERT’s Word represenntation)[](6,ChiSquare)[](6,fastText)[](5,Emotion score)[]};
\end{axis}

\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (16,LDA)[16 Latent Dirichlet Allocation] (12,BM25F)[](9,GloVe)[](9,TF)[](8,BERT’s Word represenntation)[](6,ChiSquare)[](6,fastText)[](5,Emotion score)[]};
\end{axis}

\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (16,LDA)[] (12,BM25F)[12 BM25F](9,GloVe)[](9,TF)[](8,BERT’s Word represenntation)[](6,ChiSquare)[](6,fastText)[](5,Emotion score)[]};
\end{axis}

\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=orange!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](9,GloVe)[9 GloVe](9,TF)[](8,BERT’s Word represenntation)[](6,ChiSquare)[](6,fastText)[](5,Emotion score)[]};
\end{axis}

\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](0,GloVe)[](9,TF)[9 Term Frequency](8,BERT’s Word represenntation)[](6,ChiSquare)[](6,fastText)[](5,Emotion score)[]};
\end{axis}


\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=orange!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](0,GloVe)[](0,TF)[](8,BERT’s Word represenntation)[8 BERT’s Word represenntation](6,ChiSquare)[](6,fastText)[](5,Emotion score)[]};
\end{axis}

\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](0,GloVe)[](0,TF)[](0,BERT’s Word represenntation)[](6,ChiSquare)[6 ChiSquare](6,fastText)[](5,Emotion score)[]};
\end{axis}


\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=orange!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](0,GloVe)[](0,TF)[](0,BERT’s Word represenntation)[](0,ChiSquare)[](6,fastText)[6 fastText](5,Emotion score)[]};
\end{axis}


\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](0,GloVe)[](0,TF)[](0,BERT’s Word represenntation)[](0,ChiSquare)[](0,fastText)[](5,Emotion score)[5 Emotion score]};
\end{axis}

\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=60,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(0.86,0.25)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Emotion score,fastText,ChiSquare,BERT’s Word represenntation,TF,GloVe,BM25F,LDA,TF-IDF,Word2Vec},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](0,GloVe)[](0,TF)[](0,BERT’s Word represenntation)[](0,ChiSquare)[](0,fastText)[](0,Emotion score)[]};
\addplot [fill=orange!50,draw=black] coordinates {(0,Word2Vec)[](0,TF-IDF)[] (0,LDA)[] (0,BM25F)[](0,GloVe)[](0,TF)[](0,BERT’s Word represenntation)[](0,ChiSquare)[](0,fastText)[](0,Emotion score)[]};
\legend{Non DL-based, DL-based}
\end{axis}

\end{tikzpicture}
\end{document}


==> tikz/RQ1-2-2.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-40,
        explode=0.1,
        color={black!10,black!30},
        ]
        {22.1/DL-based,
        77.9/Non DL-based
        }
    \end{tikzpicture}
\end{document}

==> tikz/RQ1-3-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}

% 1
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.94,1)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(138,STR)[138 Stop Word Removal](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
\end{axis}

% 2
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](110,Tokenization)[110 Tokenization](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
\end{axis}

% 3
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.89,0.87)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](98,Stemming)[98 Stemming] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
\end{axis}

% 4
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.89,0.74)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (44,Lowercasing)[44 Lowercasing] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
\end{axis}

% 5
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.61)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (26,Punctuation Removal)[26 Punctuation Removal](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
\end{axis}

% 6
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.48)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](17,Lemmatization)[17 Lemmatization](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
\end{axis}

% 7
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.35)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](17,Numbers Removal)[17 Numbers Removal] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
\end{axis}

% 8
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(0.87,0.14)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (12,Compound Word Splitting)[12 Compound Word Splitting] (0,Stack Trace Removal)[] (0,NCR)[]};
\end{axis}

% 9
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data,
         xtick=\empty
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (11,Stack Trace Removal)[11 Stack Trace Removal] (0,NCR)[]};
\end{axis}

% 10
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=240,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
\addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (8,NCR)[8 Non-alphanumeric Characters Removal]};
\end{axis}

% % 10
% \begin{axis}[
%     xbar=0.05cm,
%     width=11cm,
%     height=5.5cm,
%     xmax=240,
%     bar width=0.35cm,
%  enlarge y limits=0.05,
%  enlarge x limits=0,
%     legend style={at={(0.88,0.7)},anchor=north,legend columns=1,font=\tiny},
%     legend cell align={left},
%    xlabel={\# studies},
%      x label style={font=\Large},
%      nodes near coords,
%           point meta=explicit symbolic,
%           every node near coord/.append style={anchor=west,font=\large},
%       symbolic y coords={NCR,Stack Trace Removal,Compound Word Splitting,Numbers Removal,Lemmatization,Punctuation Removal,Lowercasing,Stemming,Tokenization,STR},
%       yticklabels={,,},
%          y tick label style={font=\large},
%           x tick label style={font=\large},
%          ytick=data
%     ]

% \addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
% \addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
% \addplot [fill=yellow!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
% \addplot [fill=lime!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
% \addplot [fill=cyan!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
% \addplot [fill=teal!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
% \addplot [fill=violet!50,draw=black] coordinates {(0,STR)[](0,Tokenization)[](0,Stemming)[] (0,Lowercasing)[] (0,Punctuation Removal)[](0,Lemmatization)[](0,Numbers Removal)[] (0,Compound Word Splitting)[] (0,Stack Trace Removal)[] (0,NCR)[]};
% \legend{DL-based, Example-based, SVM-based, Probabilistic, Ensembling, DT-based, MLP-based}
% \end{axis}

\end{tikzpicture}
\end{document}

==> tikz/RQ1-3-2.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-40,
        explode=0.1,
        color={black!10,black!30},
        ]
        {32/Removal-based,
        68/Structural
        }
    \end{tikzpicture}
\end{document}

==> tikz/RQ2-3.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-40,
        explode=0.1,
        color={black!10,black!30},
        ]
        {
        6.9/Unstructured,
        93.1/Structured
        }
    \end{tikzpicture}
\end{document}


==> tikz/RQ2.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=8cm,
    height=5.5cm,
    xmax=110,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Chromium,OpenOffice,Tomcat,Firefox,AspectJ,Netbeans,SWT,JDT,Mozilla,Eclipse},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
   
\addplot [fill=cyan!50,draw=black] coordinates {(79,Eclipse)[79 Eclipse] (64,Mozilla)[64 Mozilla Core] (34,JDT)[34 Java Development Toolkit] (25,SWT)[25 Standard Widget Toolkit](23,Netbeans)[23 Netbeans] (23,AspectJ)[23 AspectJ] (22,Firefox)[22 Firefox] (19,Tomcat)[19 Tomcat](18,OpenOffice)[18 OpenOffice] (12,Chromium)[12 Chromium]};

\end{axis}
\end{tikzpicture}

\end{document}


==> tikz/RQ3.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0,
        color={black!50,black!40,black!30,black!20,black!10,white}
        ]
        {
        6.7/Prioritization,
     10/Duplicate detection,
      13.3/Bug localization,
      18.3/Severity prediction,
      21.7/Developer recommendation,
      30.0/Identification
        }
    \end{tikzpicture}
\end{document}



==> tikz/RQ4-2.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-40,
        explode=0.1,
        color={black!10,black!30},
        ]
        {
        12.7/Specific,
        87.3/General
        }
    \end{tikzpicture}
\end{document}


==> tikz/RQ4.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\newcommand\shift{1.5}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=25,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Valid,Mandelbug,Longlive,Accessibility,Non-functional,Sustainable,Re-opened,Concurrency,Configuration,High-impact},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
     
    
  
\addplot [fill=cyan!50,draw=black] coordinates {(1,Valid)[1 Valid bug](1,Mandelbug)[1 Mandelbug](1,Longlive)[1 Longlive bug](1,Accessibility)[1 Accessibility bug](1,Non-functional)[1 Non-functional bug](1,Sustainable)[1 Sustainable bug](1,Re-opened)[1 Re-opened bug] (2,Concurrency)[2 Concurrency bug] (3,Configuration)[3 Configuration bug](13,High-impact)[13 High-impact bug]};


 \end{axis}
 \end{tikzpicture}
 \end{document}



==> tikz/RQ5.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\newcommand\shift{1.5}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    xbar=0.05cm,
    width=11cm,
    height=5.5cm,
    xmax=150,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
       symbolic y coords={Hit Ratio,G-measure,Recall rate,AUC,MRR,MAP,Recall,Accuracy,F-measure,Precision},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
     

\addplot [fill=cyan!50,draw=black] coordinates {(7,Hit Ratio)[7 Hit Ratio](7,G-measure)[7 G-measure](13,Recall rate)[13 Recall rate](19,AUC)[19 Area under Curve] (30,MRR)[30 Mean Reciprocal Rank] (40,MAP)[40 Mean Average Precision](102,Recall)[102 Recall](106,Accuracy)[106 Accuracy](107,F-measure)[107 F1-score](107,Precision)[107 Precision]};

 \end{axis}
 \end{tikzpicture}
 \end{document}

==> tikz/RQ6.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\newcommand\shift{1.5}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=170,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={Shapiro-Wilk test,Scott-Knott test,ANOVA,Other statistical tests,Student t-test,Mann-Whitney U test,Wilcoxon signed-rank test,None},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
     
       
    
\addplot [fill=cyan!50,draw=black] coordinates {(3,Shapiro-Wilk test)[3 Shapiro-Wilk test] (4,Scott-Knott test)[4 Scott-Knott test] (10,Other statistical tests)[10 Other statistical tests] (6,ANOVA)[6 ANOVA] (19,Student t-test)[19 Student t-test] (19,Mann-Whitney U test)[19 Mann-Whitney U test] (30,Wilcoxon signed-rank test)[30 Wilcoxon signed-rank test] (128,None)[128 None]};
 \end{axis}
 \end{tikzpicture}
 \end{document}

==> tikz/coverage.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{pgfplots.statistics}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={1,2,3,4,5,6,7,8},
    xmax=1,
    xlabel={Coverage score},
    x label style={font=\Large},
    yticklabels={Programming language,Lines-of-code ,Contributors in 12 months,Code added in 12 months,Code removed in 12 months,Commits in 12 months,Project Activity,All dimensions},
       y tick label style={font=\large},
          x tick label style={font=\large},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={dashed},
    ]
     % Main language & 0.534960592\\
   % Total code lines & 0.520467833\\
    %Contributors in 12 months & 0.551741674\\
    %Code added in 12 months & 0.445461477\\
    %Code removed in 12 months & 0.452326472\\
    %Commits in 12 months & 0.489702511\\
    %Project Activity & 0.651919665\\
    %All dimension included & 0.068649884\\
    \addplot[
    boxplot prepared={
      median=0.688679245,
      upper quartile=0.688679245,
      lower quartile=0.528301887,
      upper whisker=0.773584906,
      lower whisker=0.018867925
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
      median=0.58490566,
      upper quartile=0.669811321,
      lower quartile=0.29245283,
      upper whisker=0.858490566,
      lower whisker=0.160377358
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
      median=0.570754717,
      upper quartile=0.745283019,
      lower quartile=0.471698113,
      upper whisker=0.886792453,
      lower whisker=0.075471698
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
      median=0.45754717,
      upper quartile=0.533018868,
      lower quartile=0.273584906,
      upper whisker=0.849056604,
      lower whisker=0.08490566
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
      median=0.433962264,
      upper quartile=0.518867925,
      lower quartile=0.268867925,
      upper whisker=0.773584906,
      lower whisker=0.066037736
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
      median=0.514150943,
      upper quartile=0.632075472,
      lower quartile=0.349056604,
      upper whisker=0.839622642,
      lower whisker=0.075471698
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
      median=0.79245283,
      upper quartile=0.91509434,
      lower quartile=0.594339623,
      upper whisker=0.91509434,
      lower whisker=0.122641509
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
      median=0.056603774,
      upper quartile=0.066037736,
      lower quartile=0.037735849,
      upper whisker=0.150943396,
      lower whisker=0.009433962
    },black,fill=yellow!50
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

\end{document}

==> tikz/coverage_with.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{pgfplots.statistics}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={1,2,3,4,5,6,7,8},
    xmax=1,
    xlabel={Coverage score},
    x label style={font=\Large},
    yticklabels={Programming language,Lines-of-code ,Contributors in 12 months,Code added in 12 months,Code removed in 12 months,Commits in 12 months,Project Activity,All dimensions},
       y tick label style={font=\large},
          x tick label style={font=\large},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={dashed},
    ]
     % Main language & 0.534960592\\
   % Total code lines & 0.520467833\\
    %Contributors in 12 months & 0.551741674\\
    %Code added in 12 months & 0.445461477\\
    %Code removed in 12 months & 0.452326472\\
    %Commits in 12 months & 0.489702511\\
    %Project Activity & 0.651919665\\
    %All dimension included & 0.068649884\\
    \addplot[
    boxplot prepared={
    lower whisker=0.160377358,
    lower quartile=0.528301887,
    median=0.688679245,
    upper quartile=0.745283019,
    upper whisker=0.764150943
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.160377358,
    lower quartile=0.254716981,
    median=0.29245283,
    upper quartile=0.627358491,
    upper whisker=0.858490566
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.113207547,
    lower quartile=0.29245283,
    median=0.528301887,
    upper quartile=0.735849057,
    upper whisker=0.886792453
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.08490566,
    lower quartile=0.188679245,
    median=0.377358491,
    upper quartile=0.523584906,
    upper whisker=0.70754717
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.066037736,
    lower quartile=0.188679245,
    median=0.433962264,
    upper quartile=0.504716982,
    upper whisker=0.726415094
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.08490566,
    lower quartile=0.216981132,
    median=0.452830189,
    upper quartile=0.603773585,
    upper whisker=0.745283019
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.122641509,
    lower quartile=0.594339623,
    median=0.594339623,
    upper quartile=0.91509434,
    upper whisker=0.91509434
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.018867925,
    lower quartile=0.037735849,
    median=0.047169811,
    upper quartile=0.066037736,
    upper whisker=0.150943396
    },black,fill=yellow!50
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

\end{document}

==> tikz/coverage_without.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{pgfplots.statistics}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
    ytick={1,2,3,4,5,6,7,8},
    xmax=1,
    xlabel={Coverage score},
    x label style={font=\Large},
    yticklabels={Programming language,Lines-of-code ,Contributors in 12 months,Code added in 12 months,Code removed in 12 months,Commits in 12 months,Project Activity,All dimensions},
       y tick label style={font=\large},
          x tick label style={font=\large},
     boxplot/every median/.style={black,very thick,solid},
      boxplot/every box/.style={dashed},
    ]
     % Main language & 0.534960592\\
   % Total code lines & 0.520467833\\
    %Contributors in 12 months & 0.551741674\\
    %Code added in 12 months & 0.445461477\\
    %Code removed in 12 months & 0.452326472\\
    %Commits in 12 months & 0.489702511\\
    %Project Activity & 0.651919665\\
    %All dimension included & 0.068649884\\
    \addplot[
    boxplot prepared={
    lower whisker=0.018867925,
    lower quartile=0.528301887,
    median=0.528301887,
    upper quartile=0.688679245,
    upper whisker=0.773584906
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.169811321,
    lower quartile=0.58490566,
    median=0.594339623,
    upper quartile=0.669811321,
    upper whisker=0.849056604
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.075471698,
    lower quartile=0.537735849,
    median=0.580188679,
    upper quartile=0.754716981,
    upper whisker=0.886792453
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.08490566,
    lower quartile=0.384433963,
    median=0.45754717,
    upper quartile=0.521226416,
    upper whisker=0.849056604
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.094339623,
    lower quartile=0.370283019,
    median=0.433962264,
    upper quartile=0.518867925,
    upper whisker=0.773584906
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.075471698,
    lower quartile=0.441037736,
    median=0.514150943,
    upper quartile=0.669811321,
    upper whisker=0.839622642
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.122641509,
    lower quartile=0.79245283,
    median=0.79245283,
    upper quartile=0.91509434,
    upper whisker=0.91509434
    },black,fill=yellow!50
    ] coordinates {};
    \addplot[
    boxplot prepared={
    lower whisker=0.009433962,
    lower quartile=0.047169811,
    median=0.056603774,
    upper quartile=0.068396227,
    upper whisker=0.150943396
    },black,fill=yellow!50
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

\end{document}

==> tikz/cumulative.tex <==
% \documentclass[border=0.2cm]{standalone}

% % Bar chart drawing library
% \usepackage{pgfplots}

% % 设置以便数字格式化没有逗号
% \pgfplotsset{
%     /pgf/number format/.cd,
%     1000 sep={}
% }

% \begin{document}

% \begin{tikzpicture}

% \begin{axis} [
%     ybar,
%     width=15cm, % 调整图表的宽度
%     nodes near coords, % 在每个bar的顶端显示数值
%     bar width=20pt, % 调整bar的宽度
%     tick label style={font=\huge}, % 调整刻度标签的字体大小
%     nodes near coords style={font=\huge}, % 调整顶部数字的字体大小
% ]
% \addplot coordinates {
%     (2014,9) 
%     (2015,25) 
%     (2016,44) 
%     (2017,63)
%     (2018,77) 
%     (2019,95) 
%     (2020,118) 
%     (2021,148)
%     (2022,183) 
%     (2023,214) 
% };
% \end{axis}

% \end{tikzpicture}

% \end{document}

% \documentclass[border=0.2cm]{standalone}

% % Bar chart drawing library
% \usepackage{pgfplots}

% % 设置以便数字格式化没有逗号
% \pgfplotsset{
%     /pgf/number format/.cd,
%     1000 sep={}
% }

% \begin{document}

% \begin{tikzpicture}

% \begin{axis} [
%     ybar,
%     width=15cm, % 调整图表的宽度
%     nodes near coords, % 在每个bar的顶端显示数值
%     bar width=20pt, % 调整bar的宽度
%     tick label style={font=\Large}, % 调整刻度标签的字体大小
%     nodes near coords style={font=\Large}, % 调整顶部数字的字体大小
% ]
% \addplot [fill=cyan!50,draw=black] coordinates {
%     (2014,9) 
%     (2015,25) 
%     (2016,44) 
%     (2017,63)
%     (2018,77) 
%     (2019,95) 
%     (2020,118) 
%     (2021,148)
%     (2022,183) 
%     (2023,214) 
% };
% \end{axis}

% \end{tikzpicture}

% \end{document}

\documentclass[border=0.2cm]{standalone}

% Bar chart drawing library
\usepackage{pgfplots}

% 设置以便数字格式化没有逗号
\pgfplotsset{
    /pgf/number format/.cd,
    1000 sep={}
}

\begin{document}

\begin{tikzpicture}

\begin{axis} [
    ybar,
    width=15cm, % 
    nodes near coords, % 
    bar width=20pt, % 
    tick label style={font=\Large}, % 
    nodes near coords style={font=\Large}, % 
    ymin=0, % 
    ymax=250, % ，
    enlarge x limits=0.1, % 
]
\addplot [fill=cyan!50,draw=black] coordinates {
    (2014,9) 
    (2015,25) 
    (2016,44) 
    (2017,63)
    (2018,77) 
    (2019,95) 
    (2020,118) 
    (2021,148)
    (2022,183) 
    (2023,214) 
};
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/effect-bk.tex <==
\documentclass{standalone}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.6]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-25,
        explode=0,
        color={black!20,black!20,black!30,black!40,white},
        ]
        {5.3/Cliff's delta,
        2.1/Kappa,
        1.1/$d$,
        1.1/$A_{12}$,
        90.4/None
        }
    \end{tikzpicture}
\end{document}

==> tikz/effect.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\newcommand\shift{1.5}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=230,
    bar width=0.35cm,
 enlarge y limits=0.08,
 enlarge x limits=0,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
      symbolic y coords={kappa,a12,d,delta,None},
      yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
     
       
    
\addplot [fill=cyan!50,draw=black] coordinates {(2,kappa)[2 Kappa](3,a12)[3 $A_{12}$] (4,d)[4 Cohen's d] (14,delta)[14 Cliff's delta] (181,None)[181 None]};
 \end{axis}
 \end{tikzpicture}
 \end{document}

==> tikz/f-measure.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\begin{document}
%\def\angle{0}
%\def\radius{3}
%\def\cyclelist{{"black!80","black!60","black!40","black!20","white"}}
%\newcount\cyclecount \cyclecount=-2
%\newcount\ind \ind=-1
%\begin{tikzpicture}[nodes = {font=\sffamily}]
%  \foreach \percent/\name in {
%      11.1/\texttt{Type-II},
%      5.6/\texttt{Type-III},
%      33.3/\texttt{Type-I} or \texttt{Type-II},
%      50/\texttt{Type-I},
%    } {
%      \ifx\percent\empty\else               % If \percent is empty, do nothing
%        \global\advance\cyclecount by 1     % Advance cyclecount
%        \global\advance\ind by 1            % Advance list index
%        \ifnum3<\cyclecount                 % If cyclecount is larger than list
%          \global\cyclecount=0              %   reset cyclecount and
%          \global\ind=0                     %   reset list index
%        \fi
%        \pgfmathparse{\cyclelist[\the\ind]} % Get color from cycle list
%        \edef\color{\pgfmathresult}         %   and store as \color
%        % Draw angle and set labels
%        \draw[fill={\color},draw={\color}] (0,0) -- (\angle:\radius)
%          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
%        \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
%        \node[pin=\angle+0.5*\percent*3.6:\name]
%          at (\angle+0.5*\percent*3.6:\radius) {};
%        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
%        \xdef\angle{\pgfmathresult}         %   and store in \angle
%      \fi
%    };
%\end{tikzpicture}
%\end{document}


% \documentclass{standalone}

% \usetikzlibrary{...}
% \begin{document}



% \begin{tikzpicture}[scale=0.4]
% \tikzstyle{every node}=[font=\scriptsize]
%     \pie[
%         /tikz/every pin/.style={align=center},
%         text=label,
%         rotate=-60,
%         explode=0,
%         color={white,black!30,black!10,black!50},
%         ]
%         {
%                  5.6/\texttt{Type-II},
%      1.1/\texttt{Type-III},
%       43.3/\texttt{Type-I} or \texttt{Type-II},
%       50.0/\texttt{Type-I}
%         }
%     \end{tikzpicture}
% \end{document}

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=label,
        rotate=-60,
        explode=0,
        color={white,black!30,black!10,black!50},
        ]
        {
                 5.6/\texttt{Type-II},
     1.1/\texttt{Type-III},
      43.3/\texttt{Type-I} or \texttt{Type-II},
      50.0/\texttt{Type-I},
        }
\end{tikzpicture}
\end{document}

==> tikz/figure2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}

\begin{document}
%\begin{tikzpicture}
 %\begin{axis}[width=8cm,x tick label style={/pgf/number %format/.cd,%
          %scaled y ticks = false,
          %set thousands separator={},
          %fixed}, height=6cm,ylabel=Number of primary %studies,xlabel=Year]
   %\addplot[draw=blue!80!black,mark=o] coordinates {(2014,8) %(2015,9) (2016,13) (2017,10) (2018,6) (2019,11)};
   
% \end{axis}
 %\end{tikzpicture}
 
 
 \begin{tikzpicture}
\begin{axis}[
     height=60mm,
    width=80mm,
    ylabel=Number of primary studies,
    xlabel=Year,
      symbolic x coords={2014,2015,2016,2017,2018,2019},
    xtick=data,
    nodes near coords align={vertical},
    ]
\addplot[ybar=8pt, nodes near coords, fill=blue!80!black] 
    coordinates {(2014, 8) (2015,17) (2016,30) (2017,40) (2018,46) (2019,57)};
\addplot[draw=red!60!white,ultra thick,smooth] 
    coordinates {(2014, 8) (2015,17) (2016,30) (2017,40) (2018,46) (2019,57)};
\end{axis}
\end{tikzpicture}

 
\end{document}

==> tikz/proj-no.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xbar stacked,
    width=10cm,
    height=5.5cm,
    xmax=120,
    bar width=0.35cm,
 enlarge y limits=0.05,
 enlarge x limits=0,
    	nodes near coords, 
	nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
  enlargelimits=0,
 enlarge y limits=0.05,
    legend style={at={(0.66,0.39)},
      anchor=north,legend columns=1},
    xlabel={\# studies},
        x label style={font=\Large},
    symbolic y coords={$>$10 projects,nine projects,eight projects,seven projects,six projects,five projects,four projects,three projects,two projects,one project},
     yticklabels={,,},
         y tick label style={font=\large},
          x tick label style={font=\large},
         ytick=data
    ]
\addplot[xbar, fill=white, draw=black] coordinates {(1,one project) (9,two projects) (21,three projects) (17,four projects) (10,five projects) (6,six projects) (0,seven projects) (0,eight projects) (0,nine projects)(0,$>$10 projects)};


\addplot[xbar, fill=yellow!30, draw=black] coordinates {(5,one project) (13,two projects) (23,three projects) (19,four projects) (11,five projects) (5,six projects) (2,seven projects) (0,eight projects) (1,nine projects)(0,$>$10 projects)};

\addplot[xbar, fill=cyan!50,, draw=black] coordinates {(24,one project) (14,two projects) (33,three projects) (26,four projects) (23,five projects) (17,six projects) (7,seven projects) (2,eight projects) (2,nine projects)(13,$>$10 projects)};


\legend{\# Studies use Mozilla,\# Studies use Eclipse,Total \# studies use any project}
\end{axis}

\coordinate (A) at (3.2,3.75);
\coordinate (B) at (3.8,3.35);
\coordinate (C) at (6.8,2.95);
\coordinate (D) at (5.6,2.55);
\coordinate (E) at (4.3,2.15);
\coordinate (F) at (3.1,1.75);
\coordinate (G) at (1.6,1.35);
\coordinate (H) at (1.2,0.95);
\coordinate (I) at (1.3,0.55);
\coordinate (J) at (1.8,0.15);
\node[rotate=0] at (A) {1 project};
\node[rotate=0] at (B) {2 projects};
\node[rotate=0] at (C) {3 projects};
\node[rotate=0] at (D) {4 projects};
\node[rotate=0] at (E) {5 projects};
\node[rotate=0] at (F) {6 projects};
\node[rotate=0] at (G) {7 projects};
\node[rotate=0] at (H) {8 projects};
\node[rotate=0] at (I) {9 projects};
\node[rotate=0] at (J) {$>$10 projects};


\end{tikzpicture}

\end{document}

==> tikz/validation_method.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgf-pie}
\usetikzlibrary{arrows}

\begin{document}
\begin{tikzpicture}[scale=0.4]
\tikzstyle{every node}=[font=\scriptsize]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=-40,
        explode=0.1,
        radius=3,
        color={white,black!30,black!20,black!10,black!40},
        ]
        {
        3.5/CFR,
        11.6/CPS,
        27.8/PS,
        9.6/U,
        47.5/CV
        }
    \end{tikzpicture}
\end{document}
